Loewner equations and reductions of dispersionless hierarchies

The equations of Loewner type can be derived in two very different contexts: one of them is complex analysis and the theory of parametric conformal maps and the other one is the theory of integrable systems. In this paper we compare the both approaches. After recalling the derivation of L\"owner equations based on complex analysis we review one- and multi-variable reductions of dispersionless integrable hierarhies (dKP, dBKP, dToda, and dDKP). The one-vaiable reductions are described by solutions of different versions of Loewner equation: chordal (rational) for dKP, quadrant for dBKP, radial (trigonometric) for dToda and elliptic for DKP. We also discuss multi-variable reductions which are given by a system of Loewner equations supplemented by a system of partial differential equations of hydrodynamic type. The solvability of the hydrodynamic type system can be proved by means of the generalized hodograph method.

==> circle.tex <==
%import numpy as np
%v=0.5
%x=-7
%n=40
%R=1.2
%r=0.2
%dist=10
%a=np.pi/5
%phi=2*np.pi/n
%print("\draw [very thick] (",R*np.cos(np.pi/4)+x,",",R*np.cos(np.pi/4)+v,")  node[circle,fill,inner %sep=1.5pt]{} -- (",2*R*np.cos(np.pi/4)+x,",",2*R*np.cos(np.pi/4)+v,") node[circle,fill,inner sep=1.5pt]{} %;")
%print("\\node[circle,fill,inner sep=1.5pt] at (",x,",",v,") {};")
%print("\\node[circle,fill,inner sep=1.5pt] at (",x+dist,",",v,") {};")
%print("\draw (",x,",",v,") circle (",R,"cm);")
%print("\draw (",x+dist,",",v,") circle (",R,"cm);")
%for i in range(0, n):
%    x1=np.cos(phi*i)*R+x
%    y1=-np.sin(phi*i)*R+v
%    x2=np.cos(phi*i)*(R-r*np.cos(a))+np.sin(phi*i)*(r*np.sin(a))+x
%    y2=-np.sin(phi*i)*(R-r*np.cos(a))+np.cos(phi*i)*(r*np.sin(a))+v
%    print("\draw (",x1,",",y1,") -- (",x2,",",y2,");")
%for i in range(0, n):
%    x1=np.cos(phi*i)*R+x+dist
%    y1=-np.sin(phi*i)*R+v
%   x2=np.cos(phi*i)*(R-r*np.cos(a))+np.sin(phi*i)*(r*np.sin(a))+x+dist
%    y2=-np.sin(phi*i)*(R-r*np.cos(a))+np.cos(phi*i)*(r*np.sin(a))+v
%    print("\draw (",x1,",",y1,") -- (",x2,",",y2,");")
%python code

\draw [very thick] ( -6.15147186258 , 1.34852813742 )  node[circle,fill,inner sep=1.5pt]{} -- ( -5.30294372515 , 2.19705627485 ) node[circle,fill,inner sep=1.5pt]{} ;
\node[circle,fill,inner sep=1.5pt] at ( -7 , 0.5 ) {};
\node[circle,fill,inner sep=1.5pt] at ( 3 , 0.5 ) {};
\draw ( -7 , 0.5 ) circle ( 1.2 cm);
\draw ( 3 , 0.5 ) circle ( 1.2 cm);
\draw ( -5.8 , 0.5 ) -- ( -5.96180339887 , 0.617557050458 );
\draw ( -5.81477399129 , 0.312278641952 ) -- ( -5.95619534752 , 0.453699998189 );
\draw ( -5.85873218045 , 0.12917960675 ) -- ( -5.9762892309 , 0.290983005625 );
\draw ( -5.93079217097 , -0.0447885996875 ) -- ( -6.02159027092 , 0.13341270515 );
\draw ( -6.02917960675 , -0.205342302751 ) -- ( -6.09098300563 , -0.0151309994919 );
\draw ( -6.15147186258 , -0.348528137424 ) -- ( -6.18275875558 , -0.150990469305 );
\draw ( -6.29465769725 , -0.47082039325 ) -- ( -6.29465769725 , -0.27082039325 );
\draw ( -6.45521140031 , -0.569207829026 ) -- ( -6.4239245073 , -0.371670160907 );
\draw ( -6.62917960675 , -0.641267819554 ) -- ( -6.56737620788 , -0.451056516295 );
\draw ( -6.81227864195 , -0.685226008714 ) -- ( -6.721480542 , -0.507024703876 );
\draw ( -7.0 , -0.7 ) -- ( -6.88244294954 , -0.538196601125 );
\draw ( -7.18772135805 , -0.685226008714 ) -- ( -7.04630000181 , -0.543804652477 );
\draw ( -7.37082039325 , -0.641267819554 ) -- ( -7.20901699437 , -0.523710769096 );
\draw ( -7.54478859969 , -0.569207829026 ) -- ( -7.36658729485 , -0.478409729078 );
\draw ( -7.70534230275 , -0.47082039325 ) -- ( -7.51513099949 , -0.409016994375 );
\draw ( -7.84852813742 , -0.348528137424 ) -- ( -7.6509904693 , -0.317241244416 );
\draw ( -7.97082039325 , -0.205342302751 ) -- ( -7.77082039325 , -0.205342302751 );
\draw ( -8.06920782903 , -0.0447885996875 ) -- ( -7.87167016091 , -0.0760754926955 );
\draw ( -8.14126781955 , 0.12917960675 ) -- ( -7.9510565163 , 0.0673762078751 );
\draw ( -8.18522600871 , 0.312278641952 ) -- ( -8.00702470388 , 0.221480542004 );
\draw ( -8.2 , 0.5 ) -- ( -8.03819660113 , 0.382442949542 );
\draw ( -8.18522600871 , 0.687721358048 ) -- ( -8.04380465248 , 0.546300001811 );
\draw ( -8.14126781955 , 0.87082039325 ) -- ( -8.0237107691 , 0.709016994375 );
\draw ( -8.06920782903 , 1.04478859969 ) -- ( -7.97840972908 , 0.86658729485 );
\draw ( -7.97082039325 , 1.20534230275 ) -- ( -7.90901699437 , 1.01513099949 );
\draw ( -7.84852813742 , 1.34852813742 ) -- ( -7.81724124442 , 1.1509904693 );
\draw ( -7.70534230275 , 1.47082039325 ) -- ( -7.70534230275 , 1.27082039325 );
\draw ( -7.54478859969 , 1.56920782903 ) -- ( -7.5760754927 , 1.37167016091 );
\draw ( -7.37082039325 , 1.64126781955 ) -- ( -7.43262379212 , 1.4510565163 );
\draw ( -7.18772135805 , 1.68522600871 ) -- ( -7.278519458 , 1.50702470388 );
\draw ( -7.0 , 1.7 ) -- ( -7.11755705046 , 1.53819660113 );
\draw ( -6.81227864195 , 1.68522600871 ) -- ( -6.95369999819 , 1.54380465248 );
\draw ( -6.62917960675 , 1.64126781955 ) -- ( -6.79098300563 , 1.5237107691 );
\draw ( -6.45521140031 , 1.56920782903 ) -- ( -6.63341270515 , 1.47840972908 );
\draw ( -6.29465769725 , 1.47082039325 ) -- ( -6.48486900051 , 1.40901699437 );
\draw ( -6.15147186258 , 1.34852813742 ) -- ( -6.3490095307 , 1.31724124442 );
\draw ( -6.02917960675 , 1.20534230275 ) -- ( -6.22917960675 , 1.20534230275 );
\draw ( -5.93079217097 , 1.04478859969 ) -- ( -6.12832983909 , 1.0760754927 );
\draw ( -5.85873218045 , 0.87082039325 ) -- ( -6.0489434837 , 0.932623792125 );
\draw ( -5.81477399129 , 0.687721358048 ) -- ( -5.99297529612 , 0.778519457996 );
\draw ( 4.2 , 0.5 ) -- ( 4.03819660113 , 0.617557050458 );
\draw ( 4.18522600871 , 0.312278641952 ) -- ( 4.04380465248 , 0.453699998189 );
\draw ( 4.14126781955 , 0.12917960675 ) -- ( 4.0237107691 , 0.290983005625 );
\draw ( 4.06920782903 , -0.0447885996875 ) -- ( 3.97840972908 , 0.13341270515 );
\draw ( 3.97082039325 , -0.205342302751 ) -- ( 3.90901699437 , -0.0151309994919 );
\draw ( 3.84852813742 , -0.348528137424 ) -- ( 3.81724124442 , -0.150990469305 );
\draw ( 3.70534230275 , -0.47082039325 ) -- ( 3.70534230275 , -0.27082039325 );
\draw ( 3.54478859969 , -0.569207829026 ) -- ( 3.5760754927 , -0.371670160907 );
\draw ( 3.37082039325 , -0.641267819554 ) -- ( 3.43262379212 , -0.451056516295 );
\draw ( 3.18772135805 , -0.685226008714 ) -- ( 3.278519458 , -0.507024703876 );
\draw ( 3.0 , -0.7 ) -- ( 3.11755705046 , -0.538196601125 );
\draw ( 2.81227864195 , -0.685226008714 ) -- ( 2.95369999819 , -0.543804652477 );
\draw ( 2.62917960675 , -0.641267819554 ) -- ( 2.79098300563 , -0.523710769096 );
\draw ( 2.45521140031 , -0.569207829026 ) -- ( 2.63341270515 , -0.478409729078 );
\draw ( 2.29465769725 , -0.47082039325 ) -- ( 2.48486900051 , -0.409016994375 );
\draw ( 2.15147186258 , -0.348528137424 ) -- ( 2.3490095307 , -0.317241244416 );
\draw ( 2.02917960675 , -0.205342302751 ) -- ( 2.22917960675 , -0.205342302751 );
\draw ( 1.93079217097 , -0.0447885996875 ) -- ( 2.12832983909 , -0.0760754926955 );
\draw ( 1.85873218045 , 0.12917960675 ) -- ( 2.0489434837 , 0.0673762078751 );
\draw ( 1.81477399129 , 0.312278641952 ) -- ( 1.99297529612 , 0.221480542004 );
\draw ( 1.8 , 0.5 ) -- ( 1.96180339887 , 0.382442949542 );
\draw ( 1.81477399129 , 0.687721358048 ) -- ( 1.95619534752 , 0.546300001811 );
\draw ( 1.85873218045 , 0.87082039325 ) -- ( 1.9762892309 , 0.709016994375 );
\draw ( 1.93079217097 , 1.04478859969 ) -- ( 2.02159027092 , 0.86658729485 );
\draw ( 2.02917960675 , 1.20534230275 ) -- ( 2.09098300563 , 1.01513099949 );
\draw ( 2.15147186258 , 1.34852813742 ) -- ( 2.18275875558 , 1.1509904693 );
\draw ( 2.29465769725 , 1.47082039325 ) -- ( 2.29465769725 , 1.27082039325 );
\draw ( 2.45521140031 , 1.56920782903 ) -- ( 2.4239245073 , 1.37167016091 );
\draw ( 2.62917960675 , 1.64126781955 ) -- ( 2.56737620788 , 1.4510565163 );
\draw ( 2.81227864195 , 1.68522600871 ) -- ( 2.721480542 , 1.50702470388 );
\draw ( 3.0 , 1.7 ) -- ( 2.88244294954 , 1.53819660113 );
\draw ( 3.18772135805 , 1.68522600871 ) -- ( 3.04630000181 , 1.54380465248 );
\draw ( 3.37082039325 , 1.64126781955 ) -- ( 3.20901699437 , 1.5237107691 );
\draw ( 3.54478859969 , 1.56920782903 ) -- ( 3.36658729485 , 1.47840972908 );
\draw ( 3.70534230275 , 1.47082039325 ) -- ( 3.51513099949 , 1.40901699437 );
\draw ( 3.84852813742 , 1.34852813742 ) -- ( 3.6509904693 , 1.31724124442 );
\draw ( 3.97082039325 , 1.20534230275 ) -- ( 3.77082039325 , 1.20534230275 );
\draw ( 4.06920782903 , 1.04478859969 ) -- ( 3.87167016091 , 1.0760754927 );
\draw ( 4.14126781955 , 0.87082039325 ) -- ( 3.9510565163 , 0.932623792125 );
\draw ( 4.18522600871 , 0.687721358048 ) -- ( 4.00702470388 , 0.778519457996 );




==> lines.tex <==
%for i in range(0, 30):
%    print("\draw (",(i-40)/5,",-1/5) to (",(i-40)/5+1/5,",0);")
%python code

\draw ( -8.0 ,-1/5) to ( -7.8 ,0);
\draw ( -7.8 ,-1/5) to ( -7.6 ,0);
\draw ( -7.6 ,-1/5) to ( -7.3999999999999995 ,0);
\draw ( -7.4 ,-1/5) to ( -7.2 ,0);
\draw ( -7.2 ,-1/5) to ( -7.0 ,0);
\draw ( -7.0 ,-1/5) to ( -6.8 ,0);
\draw ( -6.8 ,-1/5) to ( -6.6 ,0);
\draw ( -6.6 ,-1/5) to ( -6.3999999999999995 ,0);
\draw ( -6.4 ,-1/5) to ( -6.2 ,0);
\draw ( -6.2 ,-1/5) to ( -6.0 ,0);
\draw ( -6.0 ,-1/5) to ( -5.8 ,0);
\draw ( -5.8 ,-1/5) to ( -5.6 ,0);
\draw ( -5.6 ,-1/5) to ( -5.3999999999999995 ,0);
\draw ( -5.4 ,-1/5) to ( -5.2 ,0);
\draw ( -5.2 ,-1/5) to ( -5.0 ,0);
\draw ( -5.0 ,-1/5) to ( -4.8 ,0);
\draw ( -4.8 ,-1/5) to ( -4.6 ,0);
\draw ( -4.6 ,-1/5) to ( -4.3999999999999995 ,0);
\draw ( -4.4 ,-1/5) to ( -4.2 ,0);
\draw ( -4.2 ,-1/5) to ( -4.0 ,0);
\draw ( -4.0 ,-1/5) to ( -3.8 ,0);
\draw ( -3.8 ,-1/5) to ( -3.5999999999999996 ,0);
\draw ( -3.6 ,-1/5) to ( -3.4 ,0);
\draw ( -3.4 ,-1/5) to ( -3.1999999999999997 ,0);
\draw ( -3.2 ,-1/5) to ( -3.0 ,0);
\draw ( -3.0 ,-1/5) to ( -2.8 ,0);
\draw ( -2.8 ,-1/5) to ( -2.5999999999999996 ,0);
\draw ( -2.6 ,-1/5) to ( -2.4 ,0);
\draw ( -2.4 ,-1/5) to ( -2.1999999999999997 ,0);
\draw ( -2.2 ,-1/5) to ( -2.0 ,0);

%for i in range(0, 30):
%    print("\draw (",(i-0*40+8)/5,",-1/5) to (",(i-0*40+8)/5+1/5,",0);")
%python code


\draw ( 1.6 ,-1/5) to ( 1.8 ,0);
\draw ( 1.8 ,-1/5) to ( 2.0 ,0);
\draw ( 2.0 ,-1/5) to ( 2.2 ,0);
\draw ( 2.2 ,-1/5) to ( 2.4000000000000004 ,0);
\draw ( 2.4 ,-1/5) to ( 2.6 ,0);
\draw ( 2.6 ,-1/5) to ( 2.8000000000000003 ,0);
\draw ( 2.8 ,-1/5) to ( 3.0 ,0);
\draw ( 3.0 ,-1/5) to ( 3.2 ,0);
\draw ( 3.2 ,-1/5) to ( 3.4000000000000004 ,0);
\draw ( 3.4 ,-1/5) to ( 3.6 ,0);
\draw ( 3.6 ,-1/5) to ( 3.8000000000000003 ,0);
\draw ( 3.8 ,-1/5) to ( 4.0 ,0);
\draw ( 4.0 ,-1/5) to ( 4.2 ,0);
\draw ( 4.2 ,-1/5) to ( 4.4 ,0);
\draw ( 4.4 ,-1/5) to ( 4.6000000000000005 ,0);
\draw ( 4.6 ,-1/5) to ( 4.8 ,0);
\draw ( 4.8 ,-1/5) to ( 5.0 ,0);
\draw ( 5.0 ,-1/5) to ( 5.2 ,0);
\draw ( 5.2 ,-1/5) to ( 5.4 ,0);
\draw ( 5.4 ,-1/5) to ( 5.6000000000000005 ,0);
\draw ( 5.6 ,-1/5) to ( 5.8 ,0);
\draw ( 5.8 ,-1/5) to ( 6.0 ,0);
\draw ( 6.0 ,-1/5) to ( 6.2 ,0);
\draw ( 6.2 ,-1/5) to ( 6.4 ,0);
\draw ( 6.4 ,-1/5) to ( 6.6000000000000005 ,0);
\draw ( 6.6 ,-1/5) to ( 6.8 ,0);
\draw ( 6.8 ,-1/5) to ( 7.0 ,0);
\draw ( 7.0 ,-1/5) to ( 7.2 ,0);
\draw ( 7.2 ,-1/5) to ( 7.4 ,0);
%\draw ( 7.4 ,-1/5) to ( 7.6000000000000005 ,0);




==> lines2.tex <==

%верхний квадрат левый
\draw ( -5 , 3.0 ) to ( -5.0 , 3.0 );
\draw ( -5 , 3.6 ) to ( -4.4 , 3.0 );
\draw ( -5 , 4.2 ) to ( -3.8 , 3.0 );
\draw ( -5 , 4.8 ) to ( -3.2 , 3.0 );
\draw ( -5 , 5.4 ) to ( -2.6 , 3.0 );
\draw ( -5.0 , 6.0 ) to ( -2 , 3.0 );
\draw ( -4.4 , 6.0 ) to ( -2 , 3.6 );
\draw ( -3.8 , 6.0 ) to ( -2 , 4.2 );
\draw ( -3.2 , 6.0 ) to ( -2 , 4.8 );
\draw ( -2.6 , 6.0 ) to ( -2 , 5.4 );

%верхний квадрат правый

\draw ( 1.6 , 3.0 ) to ( 1.6 , 3.0 );
\draw ( 1.6 , 3.6 ) to ( 2.2 , 3.0 );
\draw ( 1.6 , 4.2 ) to ( 2.8 , 3.0 );
\draw ( 1.6 , 4.8 ) to ( 3.4 , 3.0 );
\draw ( 1.6 , 5.4 ) to ( 4.0 , 3.0 );
\draw ( 1.6 , 6.0 ) to ( 4.6 , 3.0 );
\draw ( 2.2 , 6.0 ) to ( 4.6 , 3.6 );
\draw ( 2.8 , 6.0 ) to ( 4.6 , 4.2 );
\draw ( 3.4 , 6.0 ) to ( 4.6 , 4.8 );
\draw ( 4.0 , 6.0 ) to ( 4.6 , 5.4 );

%нижний левый
\draw ( -8 , -3.6 ) to ( -8 , -3.6 );
\draw ( -8 , -3.0 ) to ( -7.4 , -3.6 );
\draw ( -8 , -2.4 ) to ( -6.8 , -3.6 );
\draw ( -8 , -1.8 ) to ( -6.2 , -3.6 );
\draw ( -8 , -1.2 ) to ( -5.6 , -3.6 );
\draw ( -8 , -0.6) to ( -5 , -3.6 );
\draw ( -8 , 0.0 ) to ( -4.4 , -3.6 );


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw ( -7.4 , 0 ) to ( -3.8 , -3.6 );
\draw ( -6.8 , 0 ) to ( -3.2 , -3.6 );
\draw ( -6.2 , 0 ) to ( -2.6 , -3.6 );
\draw ( -5.6 , 0 ) to ( -2.0 , -3.6 );
\draw ( -5.0 , 0 ) to ( -2.0 , -3.0);
\draw ( -4.4 , 0 ) to ( -2.0 , -2.4);
\draw ( -3.8 , 0 ) to ( -2.0 , -1.8);
\draw ( -3.2 , 0 ) to ( -2.0 , -1.2);
\draw ( -2.6 , 0 ) to ( -2.0 , -0.6);


%нижний правый
%\draw ( 1.6 , -4.2 ) to ( 1.6 , -4.2 );
%\draw ( 1.6, -3.6 ) to ( 2.2, -4.2);
%\draw ( 1.6, -3.0 ) to ( 2.8 , -4.2 );
%\draw ( 1.6, -2.4 ) to ( 3.4 , -4.2 );
%\draw ( 1.6, -1.8 ) to ( 4.0 , -4.2 );
%\draw ( 1.6, -1.2 ) to ( 4.6 , -4.2 );
%\draw ( 1.6, -0.6 ) to ( 5.2, -4.2 );
%\draw ( 1.6, 0.0 ) to ( 5.8 , -4.2 );
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw ( 1.6 , -4.2 ) to ( 1.6 , -4.2 );
\draw ( 1.6, -3.6 ) to ( 1.6, -3.6 );
\draw ( 1.6, -3.0 ) to ( 2.2 , -3.6  );
\draw ( 1.6, -2.4 ) to ( 2.8 , -3.6  );
\draw ( 1.6, -1.8 ) to ( 3.4 , -3.6 );
\draw ( 1.6, -1.2 ) to ( 4.0 , -3.6 );
\draw ( 1.6, -0.6 ) to ( 4.6, -3.6 );
\draw ( 1.6, 0.0 ) to ( 5.2 , -3.6 );
%%%%%%%%%%%%%%%%
%\draw ( 2.2 , 0 ) to ( 6.4 , -4.2 );
%\draw ( 2.8 , 0 ) to ( 7 , -4.2 );
%\draw ( 3.4 , 0 ) to ( 7.6, -4.2 );
\draw ( 2.2 , 0 ) to ( 5.8 , -3.6 );
\draw ( 2.8 , 0 ) to ( 6.4, -3.6);
\draw ( 3.4 , 0 ) to ( 7.0, -3.6 );
\draw ( 4 , 0 ) to ( 7.6 , -3.6 );
\draw ( 4.6 , 0 ) to ( 7.6 , -3.0);
\draw ( 5.2 , 0 ) to ( 7.6 , -2.4);
\draw ( 5.8 , 0 ) to ( 7.6 , -1.8);
\draw ( 6.4 , 0 ) to ( 7.6 , -1.2);
\draw ( 7 , 0 ) to ( 7.6 , -0.6);















==> lines3.tex <==
%for i in range(0, 30):
%    print("\draw (",(i-40)/5,",-1/5) to (",(i-40)/5+1/5,",0);")
%python code

\draw ( -8.0 ,-1/5) to ( -7.8 ,0);
\draw ( -7.8 ,-1/5) to ( -7.6 ,0);
\draw ( -7.6 ,-1/5) to ( -7.3999999999999995 ,0);
\draw ( -7.4 ,-1/5) to ( -7.2 ,0);
\draw ( -7.2 ,-1/5) to ( -7.0 ,0);
\draw ( -7.0 ,-1/5) to ( -6.8 ,0);
\draw ( -6.8 ,-1/5) to ( -6.6 ,0);
\draw ( -6.6 ,-1/5) to ( -6.3999999999999995 ,0);
\draw ( -6.4 ,-1/5) to ( -6.2 ,0);
\draw ( -6.2 ,-1/5) to ( -6.0 ,0);
\draw ( -6.0 ,-1/5) to ( -5.8 ,0);
\draw ( -5.8 ,-1/5) to ( -5.6 ,0);
\draw ( -5.6 ,-1/5) to ( -5.3999999999999995 ,0);
\draw ( -5.4 ,-1/5) to ( -5.2 ,0);
\draw ( -5.2 ,-1/5) to ( -5.0 ,0);
\draw ( -5.0 ,-1/5) to ( -4.8 ,0);
\draw ( -4.8 ,-1/5) to ( -4.6 ,0);
\draw ( -4.6 ,-1/5) to ( -4.3999999999999995 ,0);
\draw ( -4.4 ,-1/5) to ( -4.2 ,0);
\draw ( -4.2 ,-1/5) to ( -4.0 ,0);
\draw ( -4.0 ,-1/5) to ( -3.8 ,0);
\draw ( -3.8 ,-1/5) to ( -3.5999999999999996 ,0);
\draw ( -3.6 ,-1/5) to ( -3.4 ,0);
\draw ( -3.4 ,-1/5) to ( -3.1999999999999997 ,0);
\draw ( -3.2 ,-1/5) to ( -3.0 ,0);
\draw ( -3.0 ,-1/5) to ( -2.8 ,0);
\draw ( -2.8 ,-1/5) to ( -2.5999999999999996 ,0);
\draw ( -2.6 ,-1/5) to ( -2.4 ,0);
\draw ( -2.4 ,-1/5) to ( -2.1999999999999997 ,0);
\draw ( -2.2 ,-1/5) to ( -2.0 ,0);

%for i in range(0, 30):
%    print("\draw (",(i-0*40+8)/5,",-1/5) to (",(i-0*40+8)/5+1/5,",0);")
%python code


\draw ( 1.6 ,-1/5) to ( 1.8 ,0);
\draw ( 1.8 ,-1/5) to ( 2.0 ,0);
\draw ( 2.0 ,-1/5) to ( 2.2 ,0);
\draw ( 2.2 ,-1/5) to ( 2.4000000000000004 ,0);
\draw ( 2.4 ,-1/5) to ( 2.6 ,0);
\draw ( 2.6 ,-1/5) to ( 2.8000000000000003 ,0);
\draw ( 2.8 ,-1/5) to ( 3.0 ,0);
\draw ( 3.0 ,-1/5) to ( 3.2 ,0);
\draw ( 3.2 ,-1/5) to ( 3.4000000000000004 ,0);
\draw ( 3.4 ,-1/5) to ( 3.6 ,0);
\draw ( 3.6 ,-1/5) to ( 3.8000000000000003 ,0);
\draw ( 3.8 ,-1/5) to ( 4.0 ,0);
\draw ( 4.0 ,-1/5) to ( 4.2 ,0);
\draw ( 4.2 ,-1/5) to ( 4.4 ,0);
\draw ( 4.4 ,-1/5) to ( 4.6000000000000005 ,0);
\draw ( 4.6 ,-1/5) to ( 4.8 ,0);
\draw ( 4.8 ,-1/5) to ( 5.0 ,0);
\draw ( 5.0 ,-1/5) to ( 5.2 ,0);
\draw ( 5.2 ,-1/5) to ( 5.4 ,0);
\draw ( 5.4 ,-1/5) to ( 5.6000000000000005 ,0);
\draw ( 5.6 ,-1/5) to ( 5.8 ,0);
\draw ( 5.8 ,-1/5) to ( 6.0 ,0);
\draw ( 6.0 ,-1/5) to ( 6.2 ,0);
\draw ( 6.2 ,-1/5) to ( 6.4 ,0);
\draw ( 6.4 ,-1/5) to ( 6.6000000000000005 ,0);
\draw ( 6.6 ,-1/5) to ( 6.8 ,0);
\draw ( 6.8 ,-1/5) to ( 7.0 ,0);
\draw ( 7.0 ,-1/5) to ( 7.2 ,0);
\draw ( 7.2 ,-1/5) to ( 7.4 ,0);
\draw ( 7.4 ,-1/5) to ( 7.6000000000000005 ,0);


\draw ( -3.0 ,-7.2) to ( -2.8 ,-7);
\draw ( -2.8 ,-7.2) to ( -2.6 ,-7);
\draw ( -2.6 ,-7.2) to ( -2.4 ,-7);
\draw ( -2.4 ,-7.2) to ( -2.2 ,-7);
\draw ( -2.2 ,-7.2) to ( -2.0 ,-7);
\draw ( -2.0 ,-7.2) to ( -1.8 ,-7);
\draw ( -1.8 ,-7.2) to ( -1.6 ,-7);
\draw ( -1.6 ,-7.2) to ( -1.4 ,-7);
\draw ( -1.4 ,-7.2) to ( -1.2 ,-7);
\draw ( -1.2 ,-7.2) to ( -1.0 ,-7);
\draw ( -1.0 ,-7.2) to ( -0.8 ,-7);
\draw ( -0.8 ,-7.2) to ( -0.6 ,-7);
\draw ( -0.6 ,-7.2) to ( -0.4 ,-7);
\draw ( -0.4 ,-7.2) to ( -0.2 ,-7);
\draw ( -0.2 ,-7.2) to ( 0 ,-7);
\draw ( 0 ,-7.2) to ( 0.2 ,-7);
\draw ( 0.2 ,-7.2) to ( 0.4 ,-7);
\draw ( 0.4 ,-7.2) to ( 0.6 ,-7);
\draw ( 0.6 ,-7.2) to ( 0.8 ,-7);
\draw ( 0.8 ,-7.2) to ( 1 ,-7);
\draw ( 1 ,-7.2) to ( 1.2 ,-7);
\draw ( 1.2 ,-7.2) to ( 1.4 ,-7);
\draw ( 1.4 ,-7.2) to ( 1.6 ,-7);
\draw ( 1.6 ,-7.2) to ( 1.8 ,-7);
\draw ( 1.8 ,-7.2) to ( 2 ,-7);
\draw ( 2 ,-7.2) to ( 2.2 ,-7);
\draw ( 2.2 ,-7.2) to (2.4 ,-7);
\draw ( 2.4 ,-7.2) to ( 2.6 ,-7);

